See More Details: Efficient Image Super-Resolution by Experts Mining

Reconstructing high-resolution (HR) images from low-resolution (LR) inputs poses a significant challenge in image super-resolution (SR). While recent approaches have demonstrated the efficacy of intricate operations customized for various objectives, the straightforward stacking of these disparate operations can result in a substantial computational burden, hampering their practical utility. In response, we introduce SeemoRe, an efficient SR model employing expert mining. Our approach strategically incorporates experts at different levels, adopting a collaborative methodology. At the macro scale, our experts address rank-wise and spatial-wise informative features, providing a holistic understanding. Subsequently, the model delves into the subtleties of rank choice by leveraging a mixture of low-rank experts. By tapping into experts specialized in distinct key factors crucial for accurate SR, our model excels in uncovering intricate intra-feature details. This collaborative approach is reminiscent of the concept of "see more", allowing our model to achieve an optimal performance with minimal computational costs in efficient settings. The source will be publicly made available at https://github.com/eduardzamfir/seemoredetails

==> figures/plots/psnv_vs_macs.tex <==
    \begin{tikzpicture}[baseline]

        \begin{axis}[
            width=\columnwidth,
            height=0.7\columnwidth,
            xtick pos=left,
            ytick pos=left,
            xlabel near ticks,
            ylabel near ticks,  
            xlabel={GMACS},
            ylabel={PSNR (dB)},
            grid,
            grid style=dashed,
            title={$\times 2$ SR on Manga109},
            title style={anchor=north, at={(0.5,1.05)},},
            tick label style={font=\scriptsize}, % Set the font size for tick labels
            title style={font=\scriptsize}, % Set the font size for the title
            label style={font=\scriptsize}, % Set the font size for the axis 
            nodes near coords, % Add text labels
            enlarge x limits=0.25,
            enlarge y limits=0.1,
            legend style={at={(.2,.925)}, anchor=center, legend columns=-1, font=\tiny,},
        ]
    \addplot[
        nodes near coords style = {font=\scriptsize, anchor=north west},
        scatter/classes={
                b={color=corange, mark size=1.7},
                c={color=corange, mark size=1.5},
                d={color=corange, mark size=2.6},
                f={color=corange, mark size=4.6},
                b={color=corange, mark size=1.7}
                },
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
        ] table [meta=class] {
            x y params class label
            91 38.83 394 d ShuffleMixer
            159 38.88 694 f IMDN
           71 38.70 261 b PAN 
        };

      \addplot[
        nodes near coords style = {font=\scriptsize, anchor=south west},
        scatter/classes={
                h={color=corange, mark size=2.7}
                },
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
        ] table [meta=class] {
            x y params class label
            128 38.94 414 h DDistill-SR
        };

     \addplot[
        nodes near coords style = {font=\scriptsize, anchor=north east},
        scatter/classes={
                c={color=corange, mark size=1.5}
                },
        scatter, mark=*, only marks, 
        scatter src=explicit symbolic,
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
        ] table [meta=class] {
            x y params class label
            52 38.71 228 c SAFMN
            
        };
    
    \addplot[
        scatter/classes={
                a={mark size=1.5},
                b={mark size=3.4},
                c={mark size=6.12}},
        scatter, mark=*, only marks, sharp plot,corange, line width=0.75pt,
        scatter src=explicit symbolic,
        nodes near coords style={text=black, font=\scriptsize, anchor=south west, yshift=-6pt, xshift=5pt},
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label} %<- added value
        ] table [meta=class] {
        x y label class
        45 39.01  SeemoRe-T a 
        101 39.30  SeemoRe-B b
        197 39.49 SeemoRe-L c
        };

    \addplot[
        nodes near coords style = {font=\scriptsize, anchor=north west,xshift=1pt},
        scatter/classes={
            h={mark size=6.1,},
            j={mark size=5.6,}
            },
        scatter, mark=*, only marks, cblue, 
        scatter src=explicit symbolic,
        nodes near coords style={text=black},
        nodes near coords*={\Label},
        visualization depends on={value \thisrow{label} \as \Label}
        ] table [meta=class] {
                    x y params class label
                    236 39.28 853 j SRFormer
                    244 39.12  910 h SwinIR
        };

    % Comparison to DDistill-SR
    %\draw[-stealth, red, line width=0.75pt] (axis cs:45, 38.94) -- (axis cs:45, 38.995);
    %\draw[-stealth, red, line width=0.75pt] (axis cs: 128, 38.94 ) -- (axis cs: 45, 38.94 );
    %\node at (axis cs:20,38.97) {\tiny\textcolor{red}{+$0.07$dB}};
    %\node at (axis cs:85,38.91) {\tiny\textcolor{red}{-$185\%$}};

    % Comparison to ShuffleMixer
    \draw[-stealth, red, line width=0.75pt] (axis cs:45, 38.83) -- (axis cs:45, 38.995);
    \draw[-stealth, red, line width=0.75pt] (axis cs: 91, 38.83 ) -- (axis cs: 45, 38.83 );
    \node at (axis cs:20,38.95) {\tiny\textcolor{red}{+$0.18$dB}};
    \node at (axis cs:68,38.80) {\tiny\textcolor{red}{-$51\%$}};

    \draw[-stealth, red, line width=0.75pt] (axis cs:197, 39.28) -- (axis cs:197, 39.44);
    \draw[-stealth, red, line width=0.75pt] (axis cs: 236, 39.28) -- (axis cs: 197, 39.28);
    \node at (axis cs:176,39.38) {\tiny\textcolor{red}{+$0.16$dB}};
    \node at (axis cs:213,39.24) {\tiny\textcolor{red}{-$17\%$}};

    \draw[draw=gray, fill=gray] (290,38.64) circle [radius=0.025cm];
    \draw[-stealth,draw=gray,] (290,38.64) -- (290,38.74);
    \draw[-stealth,draw=gray] (290,38.64) -- (270,38.64);
    \node[text width=1cm] at (axis cs:288,38.69) {\tiny\textcolor{gray}{better}};

    
    % add legend
    \draw[draw=corange, fill=corange] (5,39.52) circle [radius=0.07cm];
    \node[text width=1cm] at (35,39.52) {\tiny CNN};
    \draw[draw=cblue, fill=cblue] (5,39.45) circle [radius=0.07cm];
    \node[text width=1cm] at (35,39.45) {\tiny Transformers};

        \end{axis}
    \end{tikzpicture}

==> figures/plots/routing/routing_exp.tex <==
\begin{tikzpicture}[baseline]
    % Image
        \node (image) at (0,0) {\includegraphics[height=1.75cm, width=0.25\columnwidth, keepaspectratio]{figures/plots/routing/rank_vis/img010x4.png}};
         \node[below] at (image.south) {\scriptsize Urban100: img10};

    % Plot
    \begin{axis}[
            at={(image.east)}, 
            anchor=west, 
            xshift=1cm,
            width=0.75\columnwidth,
            height=0.4\columnwidth,
            xtick pos=left,
            ytick pos=left,
            %tick align=outside,
            xlabel near ticks,
            ylabel near ticks,
            axis on top,  
            xtick={1, 2, 3, 4, 5, 6},
            xticklabels=\empty,
            ytick={1,2,3},
            yticklabels={$\mathcal{E}_{1}$, $\mathcal{E}_{2}$, $\mathcal{E}_{3}$},
            %xlabel={Block},
            ylabel={Expert},
            %ylabel style={anchor=center, at={(-0.25,0.5)},},
            mark size=2,
            only marks,
            grid,
            grid style=dashed,
            tick label style={font=\scriptsize}, % Set the font size for tick labels
            title style={font=\scriptsize}, % Set the font size for the title
            label style={font=\scriptsize}, % Set the font size for the axis
            enlarge y limits=0.1,
          ]
              % Add another line plot (optional)
              \addplot[orange, mark=*, sharp plot, line width=1pt] coordinates {
               (1, 3)
               (2, 3)
               (3, 2)
               (4, 1)
               (5, 1)
               (6, 1)
              };

    \end{axis}
    
    % Arrows pointing from first and last points
%\draw[blue, dashed, arr, ]
%(A.south)++(0,16pt)node[red,circle,draw,inner sep=6pt]{} to[out=-60,in=-90, looseness=1.2]
%(B.south)++(0,12pt)
        \coordinate (start) at (3.37cm, .7cm); % Define starting point
        \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(1cm,-0.5cm) node[right, anchor=west] {\includegraphics[height=0.9cm]{figures/plots/routing/rank_vis/img_94_layer2.png}};

        \coordinate (start) at (4cm, -.04); % Define starting point
        \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(-.4cm,-0.25cm) node[left] {\includegraphics[height=0.9cm]{figures/plots/routing/rank_vis/img_94_layer3.png}};

       % \coordinate (start) at (4.65cm, -.72cm); % Define starting point
       % \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(0.43cm,0) node[right] {\includegraphics[width=0.5cm]{example-image-a}};
 
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline]
    % Image
        \node (image) at (0,0) {\includegraphics[height=1.75cm, keepaspectratio]{figures/plots/routing/rank_vis/Saisokux4.png}};
        \node[below] at (image.south) {\scriptsize Manga109: img78};   

    %\node[below] at (image.south) {\scriptsize Input};

    % Plot
    \begin{axis}[
            at={(image.east)}, 
            anchor=west, 
            xshift=1.55cm,
            width=0.75\columnwidth,
            height=0.4\columnwidth,
            xtick pos=left,
            ytick pos=left,
            %tick align=outside,
            xlabel near ticks,
            ylabel near ticks,
            axis on top,  
            xtick={1, 2, 3, 4, 5, 6},
            ytick={1,2,3},
            yticklabels={$\mathcal{E}_{1}$, $\mathcal{E}_{2}$, $\mathcal{E}_{3}$},
            xlabel={Residual Groups},
            ylabel={Expert},
            %ylabel style={anchor=center, at={(-0.25,0.5)},},
            mark size=2,
            only marks,
            grid,
            grid style=dashed,
            tick label style={font=\scriptsize}, % Set the font size for tick labels
            title style={font=\scriptsize}, % Set the font size for the title
            label style={font=\scriptsize}, % Set the font size for the axis
            enlarge y limits=0.1,
          ]
              % Add another line plot (optional)
              \addplot[orange, mark=*, sharp plot, line width=1pt] coordinates {
               (1, 1)
               (2, 3)
               (3, 2)
               (4, 3)
               (5, 1)
               (6, 1)
              };

    \end{axis}
    
    % Arrows pointing from first and last points
%\draw[blue, dashed, arr, ]
%(A.south)++(0,16pt)node[red,circle,draw,inner sep=6pt]{} to[out=-60,in=-90, looseness=1.2]
%(B.south)++(0,12pt)
      %  \coordinate (start) at (2.94cm, .72cm); % Define starting point
      %  \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(2.15cm,0) node[right] {\includegraphics[width=0.5cm]{example-image-a}};

        \coordinate (start) at (6.5cm, -0.66cm); % Define starting point
        \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(-0.25cm,0.2750cm) node[anchor=south] {\includegraphics[height=0.9cm]{figures/plots/routing/rank_vis/img_50_layer_6.png}};

        \coordinate (start) at (4.15cm, -.03cm); % Define starting point
        \draw[{Circle[length=2pt,sep=-3pt]}-{Stealth}, thick, gray] (start) -- ++(-0.20cm,-0.3cm) node[anchor=east] {\includegraphics[height=0.9cm]{figures/plots/routing/rank_vis/img_50_layer_3.png}};
 
\end{tikzpicture}

==> figures/plots/routing/tinyx2x4.tex <==
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width=0.62\columnwidth,
    height=0.4\columnwidth,
    tick label style={font=\scriptsize},
    title style={font=\scriptsize}, 
    label style={font=\scriptsize},
    xticklabels=\empty,
    xtick style={draw=none},
    xmajorticks=false,
    %xtick pos=left,
    %tick align=outside,
    %yticklabels=\empty,
    %ytick style={draw=none},
    axis on top,  
    ybar,
    bar width=1pt,
    enlargelimits=0.15,
    %xlabel={Layers},
    xticklabels=\empty,
    xtick style={draw=none},
    title={$\times 2$ Urban100},
    title style={anchor=north, at={(0.5,1.075)},},
    ylabel={$\#$Images},
    ylabel style={anchor=center, at={(-0.15,0.47)},},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
    legend image post style={scale=0.5},
    legend style={at={(0.22,.75)}, draw=none, fill=none, anchor=south, legend columns=-1, font=\tiny,},
  ]
    \addplot[draw=cvprblue,fill=cvprblue] coordinates {(1,20) (2,7) (3,5) (4,4) (5,2) (6,100)};
    \addplot[draw=orange,fill=orange] coordinates {(1,62) (2,85) (3,0) (4,45) (5,5) (6,0)};
    \addplot[draw=magenta,fill=magenta] coordinates {(1,18) (2,8) (3,95) (4,51) (5,93) (6,0)};
    \legend{$\mathcal{E}_1$, $\mathcal{E}_2$, $\mathcal{E}_3$,}
  \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width=0.62\columnwidth,
    height=0.4\columnwidth,
    tick label style={font=\scriptsize},
    title style={font=\scriptsize}, 
    label style={font=\scriptsize},
    xticklabels=\empty,
    xtick style={draw=none},
    xmajorticks=false,
    %xtick pos=left,
    %tick align=outside,
    yticklabels=\empty,
    %ytick style={draw=none},
    axis on top, 
    ybar,
    bar width=1pt,
    enlargelimits=0.15,
    legend image post style={scale=0.5},
    legend style={at={(0.25,.82)}, draw=none, fill=none, anchor=south, legend columns=-1, font=\tiny,},
    %xlabel={Layers},
    ylabel style={anchor=center, at={(-0.15,0.5)},},
    title={$\times 2$ Manga109},
    title style={anchor=north, at={(0.5,1.075)},},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
  ]
    \addplot[draw=cvprblue,fill=cvprblue] coordinates {(1,0) (2,7) (3,0) (4,0) (5,21) (6,106)};
    \addplot[draw=orange,fill=orange] coordinates {(1,101) (2,102) (3,0) (4,85) (5,78) (6,2)};
    \addplot[draw=magenta,fill=magenta] coordinates {(1,8) (2,0) (3,109) (4,24) (5,10) (6,1)};


  \end{axis}
\end{tikzpicture}



\begin{tikzpicture}[baseline]
  \begin{axis}[
    width=0.62\columnwidth,
    height=0.4\columnwidth,
    xtick pos=left,
    ytick pos=left,
    axis on top,  
    ybar,
    bar width=1pt,
    enlargelimits=0.15,
    xlabel={Residual Groups},
    title={$\times 4$ Urban100},
    title style={anchor=north, at={(0.5,1.075)},},
    ylabel={$\#$Images},
    ylabel style={anchor=center, at={(-0.15,0.47)},},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    title style={font=\scriptsize}, 
    label style={font=\scriptsize},
    tick align=inside,
  ]
    \addplot[draw=cvprblue,fill=cvprblue] coordinates {(1,43) (2,1) (3,26) (4,13) (5,98) (6,100)};
    \addplot[draw=orange,fill=orange] coordinates {(1,46) (2,12) (3,70) (4,18) (5,0) (6,0)};
    \addplot[draw=magenta,fill=magenta] coordinates {(1,11) (2,87) (3,4) (4,69) (5,2) (6,0)};
  \end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline]
  \begin{axis}[
    width=0.62\columnwidth, % 0.62
    height=0.4\columnwidth,
    xtick pos=left,
    ytick pos=left,
    xlabel near ticks,
    ylabel near ticks,
    yticklabels=\empty,
    axis on top, 
    ybar,
    bar width=1pt,
    enlargelimits=0.15,
    legend image post style={scale=0.5},
    legend style={at={(0.2,.82)}, draw=none, fill=none, anchor=south, legend columns=-1, font=\tiny,},
    xlabel={Residual Groups},
    ylabel style={anchor=center, at={(-0.05,0.5)},},
    title={$\times 4$ Manga109},
    title style={anchor=north, at={(0.5,1.075)},},
    symbolic x coords={1, 2, 3, 4, 5, 6},
    xtick=data,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\scriptsize},
    title style={font=\scriptsize}, 
    label style={font=\scriptsize},
    tick align=inside,
  ]
    \addplot[draw=cvprblue,fill=cvprblue] coordinates {(1,21) (2,2) (3,0) (4,0) (5,108) (6,109)};
    \addplot[draw=orange,fill=orange] coordinates {(1,87) (2,69) (3,109) (4,50) (5,0) (6,0)};
    \addplot[draw=magenta,fill=magenta] coordinates {(1,1) (2,38) (3,0) (4,59) (5,1) (6,0)};
    %\legend{$\mathcal{E}_1$, $\mathcal{E}_2$, $\mathcal{E}_3$,}

  \end{axis}
\end{tikzpicture}
